Wetting and interfacial adsorption in the Blume-Capel model on the square lattice

We study the Blume-Capel model on the square lattice. To allow for wetting and interfacial adsorption, the spins on opposite boundaries are fixed in two different states, "+1" and "-1", with reduced couplings at one of the boundaries. Using mainly Monte Carlo techniques, of Metropolis and Wang-Landau type, phase diagrams showing bulk and wetting transitions are determined. The role of the non-boundary state, "0", adsorbed preferably at the interface between "-1" and "+1" rich regions, is elucidated.

==> (inline-ps-0) <==


gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore


